Analysis of linear Boussinesq-type models coupled with static interfaces

We derive a new approach to analyze the coupling of linear Boussinesq and Saint-Venant shallow water wave equations in the case where the interface remains at a constant position in space. We propose a one-way coupling model as a reference, which allows us to obtain an analytical solution, prove the well-posedness of the original coupled model and compute what we call the coupling error-a quantity that depends solely on the choice of transmission conditions at the interface. We prove that this coupling error is asymptotically small for a certain class of data and discuss its role as a proxy for the full error with respect to the 3D water wave problem. Additionally, we highlight that this error can be easily computed in other scenarios. We show that the coupling error consists of reflected waves and argue that this explains some previously unexplained spurious oscillations reported in the literature. Finally, we prove the well-posedness of the half-line linear Boussinesq problem.

==> figures/intro2/variables.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 166; green, 198; blue, 230 }  ,fill opacity=1 ] (51.61,35.78) .. controls (52.39,23.12) and (118.6,61.06) .. (136.5,59.43) .. controls (154.4,57.79) and (188.62,22.59) .. (206,21.99) .. controls (223.38,21.4) and (294.09,57.98) .. (313.8,58.31) .. controls (333.5,58.63) and (377.8,33.83) .. (377.8,40.31) .. controls (377.8,46.79) and (377.8,169.66) .. (377.8,178.31) .. controls (377.8,186.95) and (149.96,177.47) .. (143.96,177.47) .. controls (137.96,177.47) and (139.22,179.71) .. (121.96,183.47) .. controls (104.69,187.23) and (52.8,195.01) .. (52.8,189.31) .. controls (52.8,183.6) and (50.83,48.44) .. (51.61,35.78) -- cycle ;
\draw    (240.45,168.33) -- (238.61,49.63) ;
\draw [shift={(238.56,46.63)}, rotate = 89.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(240.5,171.33)}, rotate = 269.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (128.44,116.41) -- (194.16,115.7) ;
\draw [shift={(197.16,115.67)}, rotate = 179.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (33.76,45.87) -- (378.8,47.31) ;
\draw    (206.28,46.59) -- (206.28,24.05) ;
\draw [shift={(206.28,21.05)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(206.28,46.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 232; blue, 174 }  ,fill opacity=1 ] (52,172.5) -- (379,172.5) -- (379,195.33) -- (52,195.33) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (296.42,22.28) -- (296.62,45.81) ;
\draw [shift={(296.64,47.81)}, rotate = 269.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(296.41,20.28)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (52.68,13.88) -- (191.85,13.88) ;
\draw [shift={(193.85,13.88)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(50.68,13.88)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (-3.24,200.74) -- (392,200.74)(34.5,17.87) -- (34.5,215.33) (385,195.74) -- (392,200.74) -- (385,205.74) (29.5,24.87) -- (34.5,17.87) -- (39.5,24.87)  ;

\draw (254.38,127.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$h=cte$};
\draw (16,38.33) node [anchor=north west][inner sep=0.75pt]    {$0$};
\draw (131.98,93.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$u( x,t)$};
\draw (210.7,3.71) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\eta ( x)$};
\draw (388.8,204.71) node [anchor=north west][inner sep=0.75pt]    {$x$};
\draw (12.8,9.71) node [anchor=north west][inner sep=0.75pt]    {$z$};
\draw (298.41,23.68) node [anchor=north west][inner sep=0.75pt]    {$a$};
\draw (120.53,-3.6) node [anchor=north west][inner sep=0.75pt]    {$L$};


\end{tikzpicture}

